Improved Bounds for the Approximate QFT

It has previously been established that the logarithmic-depth approximate quantum Fourier transform (AQFT) provides a suitable replacement for the regular QFT in many quantum algorithms. Since the AQFT is less accurate by definition, polynomially many more applications of the AQFT are required to achieve the original accuracy. However, in many quantum algorithms, the smaller size of the AQFT circuit yields a net improvement over using the QFT. This paper presents a more thorough analysis of the AQFT circuit, which leads to the surprising conclusion that for sufficiently large input sizes, the difference between the QFT and the logarithmic-depth AQFT is negligible. In effect, the AQFT can be used as an direct replacement for the QFT, yielding improvements in any application which does not require exact quantum computation.

==> qftfig1b.tex <==
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8112,2724)(151,-1873)
\put(6376,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_2\cdots x_n)}\left|1\right>$}%
}}}
\put(751,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(1201,389){\framebox(450,450){}}
}%
\put(1276,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}
{\color[rgb]{0,0,0}\put(1876,389){\framebox(450,450){}}
}%
\put(1876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{n-1}$}%
}}}
{\color[rgb]{0,0,0}\put(2476,389){\framebox(450,450){}}
}%
\put(2551,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_n$}%
}}}
{\color[rgb]{0,0,0}\put(2926,-211){\framebox(450,450){}}
}%
\put(3076,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(3601,-211){\framebox(450,450){}}
}%
\put(3601,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{n-2}$}%
}}}
{\color[rgb]{0,0,0}\put(4201,-211){\framebox(450,450){}}
}%
\put(4201,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{n-1}$}%
}}}
{\color[rgb]{0,0,0}\put(4651,-1261){\framebox(450,450){}}
}%
\put(4801,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(5251,-1261){\framebox(450,450){}}
}%
\put(5326,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}
{\color[rgb]{0,0,0}\put(5701,-1861){\framebox(450,450){}}
}%
\put(5851,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(1426, 14){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(2101,-1036){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(2701,-1636){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(3826,-1036){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(4426,-1636){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(5476,-1636){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(451,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(5701,-1636){\line(-1, 0){5250}}
}%
{\color[rgb]{0,0,0}\put(1051,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\multiput(1651,614)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(2926, 14){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(1426,389){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(2101,389){\line( 0,-1){1425}}
}%
{\color[rgb]{0,0,0}\put(2326,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2926,614){\line( 1, 0){3375}}
}%
{\color[rgb]{0,0,0}\put(2701,389){\line( 0,-1){2025}}
}%
{\color[rgb]{0,0,0}\multiput(3376, 14)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4051, 14){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(3826,-211){\line( 0,-1){825}}
}%
{\color[rgb]{0,0,0}\put(4426,-211){\line( 0,-1){1425}}
}%
{\color[rgb]{0,0,0}\put(4651, 14){\line( 1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(4651,-1036){\line(-1, 0){3975}}
}%
{\color[rgb]{0,0,0}\put(5101,-1036){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(5476,-1261){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(5701,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(6151,-1636){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\multiput(6751,-211)(0.00000,-46.15385){14}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(301,-211)(0.00000,-46.15385){14}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{1,1,1}\put(8251,-211){\line( 0,-1){600}}
}%
\put(151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_1\right>$}%
}}}
\put(151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_2\right>$}%
}}}
\put(151,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_{n-1}\right>$}%
}}}
\put(151,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_n\right>$}%
}}}
\put(6376,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_{n-1}x_n)}\left|1\right>$}%
}}}
\put(6376,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_n)}\left|1\right>$}%
}}}
\put(6376,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_1x_2\cdots x_n)}\left|1\right>$}%
}}}
{\color[rgb]{0,0,0}\put(601,389){\framebox(450,450){}}
}%
\end{picture}


==> qftfig5.tex <==
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8262,2724)(151,-1873)
\put(6376,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_1x_2\ldots x_m)}\left|1\right>$}%
}}}
\put(751,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(1201,389){\framebox(450,450){}}
}%
\put(1276,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}
{\color[rgb]{0,0,0}\put(2926,-211){\framebox(450,450){}}
}%
\put(3076,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(4651,-1261){\framebox(450,450){}}
}%
\put(4801,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(5251,-1261){\framebox(450,450){}}
}%
\put(5326,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}
{\color[rgb]{0,0,0}\put(5701,-1861){\framebox(450,450){}}
}%
\put(5851,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(1876,389){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(1426, 14){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(5476,-1636){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(2101,-361){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(2701,-511){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(3826,-511){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(4426,-661){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(451,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(5701,-1636){\line(-1, 0){5250}}
}%
{\color[rgb]{0,0,0}\put(1051,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2926, 14){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(1426,389){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(2101,389){\line( 0,-1){750}}
}%
{\color[rgb]{0,0,0}\put(2326,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2926,614){\line( 1, 0){3375}}
}%
{\color[rgb]{0,0,0}\put(2701,389){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\multiput(3376, 14)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4051, 14){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(3826,-211){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(4426,-211){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(4651, 14){\line( 1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(4651,-1036){\line(-1, 0){3975}}
}%
{\color[rgb]{0,0,0}\put(5101,-1036){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(5476,-1261){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(5701,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(6151,-1636){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\multiput(6751,-211)(0.00000,-46.15385){14}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(1876,-361){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1876,-511){\line( 1, 0){1275}}
}%
{\color[rgb]{0,0,0}\put(3376,-511){\line( 1, 0){1275}}
}%
{\color[rgb]{0,0,0}\put(3601,-661){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\multiput(3151,-511)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1651,-361)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1651,-511)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2926,-361)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4651,-511)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4651,-661)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3376,-661)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1651,614)(45.00000,0.00000){6}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(2476,389){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(4201,-211){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\multiput(301,-211)(0.00000,-46.15385){14}{\makebox(2.0833,14.5833){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{1,1,1}\put(8401,-61){\line( 0,-1){1200}}
}%
\put(1876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{m-1}$}%
}}}
\put(2551,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_m$}%
}}}
\put(3601,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{m-1}$}%
}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_m$}%
}}}
\put(151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_1\right>$}%
}}}
\put(151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_2\right>$}%
}}}
\put(151,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_{n-1}\right>$}%
}}}
\put(151,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_n\right>$}%
}}}
\put(6376,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_n)}\left|1\right>$}%
}}}
\put(6376,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_{n-1}x_n)}\left|1\right>$}%
}}}
\put(6376,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>+e^{2\pi i(0.x_2\ldots x_{m+1})}\left|1\right>$}%
}}}
{\color[rgb]{0,0,0}\put(601,389){\framebox(450,450){}}
}%
\end{picture}


==> qftfig8b.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3150,1074)(1,-223)
\put(  1,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|u\right>$}%
}}}
\put(751,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
\thinlines
{\color[rgb]{0,0,0}\put(2476,389){\framebox(450,450){}}
}%
\put(2626,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}
{\color[rgb]{0,0,0}\put(1426,614){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(451,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1051,614){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1201, 14){\line(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1201, 89){\line(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1201,-61){\line(-1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1426,239){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(1651, 89){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651, 14){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-61){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1801,389){\framebox(525,450){}}
}%
{\color[rgb]{0,0,0}\put(2326,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2926,614){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1201,-211){\framebox(450,450){}}
}%
\put(  1,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|0\right>$}%
}}}
\put(1201,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U^{2^{p-1}}$}%
}}}
\put(3151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|x_p\right>$}%
}}}
\put(1876,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{-\chi_p}$}%
}}}
\put(1876,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left|u\right>$}%
}}}
{\color[rgb]{0,0,0}\put(601,389){\framebox(450,450){}}
}%
\end{picture}

